Reachability of Consensus and Synchronizing Automata

We consider the problem of determining the existence of a sequence of matrices driving a discrete-time consensus system to consensus. We transform this problem into one of the existence of a product of the transition (stochastic) matrices that has a positive column. We then generalize some results from automata theory to sets of stochastic matrices. We obtain as a main result a polynomial-time algorithm to decide the existence of a sequence of matrices achieving consensus.

==> graph_of_automaton2.tex <==

\usetikzlibrary{arrows}
\newcommand{\ec}{1.2}
\newcommand{\ba}{.7}
\newcommand{\wi}{.6}
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
%  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=2cm,
  thick,main node/.style={circle,fill=blue!20,draw}]
  %\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=2cm,
  %thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]


  \node[main node] (1) {1};
  \node[main node] (2) at (0, -\ec) {2};
  \node[main node] (3) at (.866*\ec, -\ec/2) {3};
 % \node[main node] (4) at (0, -\ec) {4};
  
%  \coordinate (3) at (2*\ba,-2*\ba) {};
%  \draw[-, line width=\wi mm] (1) -- (3);



  \path[every node/.style={font=\sffamily\small}]
   % first square
   (1) edge [draw=blue, bend right, line width=\wi mm] node [left] {} (2)
   (1) edge [draw=pink, line width=\wi mm] node [left] {} (2)
   (2) edge [draw=blue, bend right, line width=\wi mm] node [left] {} (3)
   (2) edge [draw=pink, line width=\wi mm] node [left] {} (3)
   (3) edge [draw=pink, line width=\wi mm] node [left] {} (1)
%   (4) edge [draw=pink, line width=\wi mm] node [left] {} (1)
   
   % edges between first and second square
%   (12) edge [draw=blue, line width=\wi mm] node [left] {} (2)
%   (23) edge [draw=blue, line width=\wi mm] node [left] {} (3)
%   
%   % second square
%   (14) edge [draw=pink, line width=\wi mm] node [left] {} (12)
%   (34) edge [draw=pink, line width=\wi mm] node [left] {} (14)
%   (23) edge [draw=pink, line width=\wi mm] node [left] {} (34)
%   (12) edge [draw=pink, line width=\wi mm] node [left] {} (23)
%   
%   % edges from and to nodes 24 and 13
%   (24) edge [draw=blue, line width=\wi mm] node [left] {} (34)
%   (14) edge [draw=blue, line width=\wi mm] node [left] {} (24)
%   (13) edge [draw=blue, line width=\wi mm] node [left] {} (23)
%   (13) edge [draw=pink, bend right, line width=\wi mm] node [left] {} (24)
%   (24) edge [draw=pink, line width=\wi mm] node [left] {} (13)
   
   
   
   % self loops
%   (2) edge [draw=blue, loop above, distance=7*\ec mm, line width=\wi mm] node [left] {} (2)
   (3) edge [draw=blue, loop above, distance=4*\ec mm, line width=\wi mm] node [left] {} (3)
%   (4) edge [draw=blue, loop below, distance=7*\ec mm, line width=\wi mm] node [left] {} (4)
%   (23) edge [draw=blue, loop below, distance=7*\ec mm, line width=\wi mm] node [left] {} (23)
%   (34) edge [draw=blue, loop below, distance=4*\ec mm, line width=\wi mm] node [left] {} (34)
%   (24) edge [draw=blue, loop right, distance=7*\ec mm, line width=\wi mm] node [left] {} (24)

    

;
\end{tikzpicture}


==> graph_of_pairs_automaton2.tex <==

\usetikzlibrary{arrows}
\newcommand{\ec}{1.2}
\newcommand{\hauteur}{.866}
\newcommand{\ba}{.7}
\newcommand{\wi}{.6}
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
%  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=2cm,
  thick,main node/.style={circle,fill=blue!20,draw}]
  %\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=2cm,
  %thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]


  \node[main node] (1) {1};
  \node[main node] (2) at (0, -\ec) {2};
  \node[main node] (3) at (\hauteur*\ec, -\ec/2) {3};
  \node[main node] (23) at (\ec+\hauteur*\ec, -\ec/2) {23};
  \node[main node] (12) at (\ec+2*\hauteur*\ec, 0) {12};
  \node[main node] (13) at (\ec+2*\hauteur*\ec, -\ec) {13};
 % \node[main node] (4) at (0, -\ec) {4};
  
%  \coordinate (3) at (2*\ba,-2*\ba) {};
%  \draw[-, line width=\wi mm] (1) -- (3);



  \path[every node/.style={font=\sffamily\small}]
   % first square
   (1) edge [draw=pink, line width=\wi mm] node [left] {} (2)
   (1) edge [draw=blue, dashed, line width=\wi mm] node [left] {} (2)
   (2) edge [draw=pink, line width=\wi mm] node [left] {} (3)
   (2) edge [draw=blue, dashed, line width=\wi mm] node [left] {} (3)
   (3) edge [draw=pink, line width=\wi mm] node [left] {} (1)
   
   (12) edge [draw=pink, line width=\wi mm] node [left] {} (23)
   (23) edge [draw=pink, line width=\wi mm] node [left] {} (13)
   (13) edge [draw=pink, line width=\wi mm] node [left] {} (12)
   
   (12) edge [draw=blue, dashed, line width=\wi mm] node [left] {} (23)
   (23) edge [draw=blue, line width=\wi mm] node [left] {} (3)
   (13) edge [draw=blue, bend left, line width=\wi mm] node [left] {} (23)
   
%   (4) edge [draw=pink, line width=\wi mm] node [left] {} (1)
   
   % edges between first and second square
%   (12) edge [draw=blue, line width=\wi mm] node [left] {} (2)
%   (23) edge [draw=blue, line width=\wi mm] node [left] {} (3)
%   
%   % second square
%   (14) edge [draw=pink, line width=\wi mm] node [left] {} (12)
%   (34) edge [draw=pink, line width=\wi mm] node [left] {} (14)
%   (23) edge [draw=pink, line width=\wi mm] node [left] {} (34)
%   (12) edge [draw=pink, line width=\wi mm] node [left] {} (23)
%   
%   % edges from and to nodes 24 and 13
%   (24) edge [draw=blue, line width=\wi mm] node [left] {} (34)
%   (14) edge [draw=blue, line width=\wi mm] node [left] {} (24)
%   (13) edge [draw=blue, line width=\wi mm] node [left] {} (23)
%   (13) edge [draw=pink, bend right, line width=\wi mm] node [left] {} (24)
%   (24) edge [draw=pink, line width=\wi mm] node [left] {} (13)
   
   
   
   % self loops
%   (2) edge [draw=blue, loop above, distance=7*\ec mm, line width=\wi mm] node [left] {} (2)
   (3) edge [draw=blue, loop above, distance=4*\ec mm, line width=\wi mm] node [left] {} (3)
%   (4) edge [draw=blue, loop below, distance=7*\ec mm, line width=\wi mm] node [left] {} (4)
%   (23) edge [draw=blue, loop below, distance=7*\ec mm, line width=\wi mm] node [left] {} (23)
%   (34) edge [draw=blue, loop below, distance=4*\ec mm, line width=\wi mm] node [left] {} (34)
%   (24) edge [draw=blue, loop right, distance=7*\ec mm, line width=\wi mm] node [left] {} (24)

    

;
\end{tikzpicture}


==> graph_of_pairs_cdc.tex <==

\usetikzlibrary{arrows}
\newcommand{\ec}{1.2}
\newcommand{\ba}{.7}
\newcommand{\wi}{.6}
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
%  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=2cm,
  thick,main node/.style={circle,fill=blue!20,draw}]
  %\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=2cm,
  %thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]


  \node[main node] (1) {1};
  \node[main node] (2) at (\ec, 0) {2};
  \node[main node] (3) at (\ec, -\ec) {3};
  \node[main node] (4) at (0, -\ec) {4};
  
  \node[main node] (12) at (2*\ec, 0) {1,2};
  \node[main node] (14) at (3*\ec, 0) {1,4};
  \node[main node] (23) at (2*\ec, -\ec) {2,3};
  \node[main node] (34) at (3*\ec, -\ec) {3,4};
  
  \node[main node] (13) at (3*\ec, -2*\ec) {1,3};
  \node[main node] (24) at (4*\ec, -\ec) {2,4};
%  \coordinate (3) at (2*\ba,-2*\ba) {};
%  \draw[-, line width=\wi mm] (1) -- (3);



  \path[every node/.style={font=\sffamily\small}]
   % first square
   (1) edge [draw=pink, line width=\wi mm] node [left] {} (2)
   (1) edge [draw=blue, dashed, line width=\wi mm] node [left] {} (2)
   (2) edge [draw=pink, line width=\wi mm] node [left] {} (3)
   (2) edge [draw=blue, dashed, line width=\wi mm] node [left] {} (3)
   (3) edge [draw=pink, line width=\wi mm] node [left] {} (4)
   (4) edge [draw=pink, line width=\wi mm] node [left] {} (1)
   
   % edges between first and second square
   (12) edge [draw=blue, line width=\wi mm] node [left] {} (2)
   (23) edge [draw=blue, line width=\wi mm] node [left] {} (3)
   
   % second square
   (14) edge [draw=pink, line width=\wi mm] node [left] {} (12)
   (34) edge [draw=pink, line width=\wi mm] node [left] {} (14)
   (23) edge [draw=pink, line width=\wi mm] node [left] {} (34)
   (12) edge [draw=pink, line width=\wi mm] node [left] {} (23)
   (12) edge [draw=blue, dashed, line width=\wi mm] node [left] {} (23)
   
   % edges from and to nodes 24 and 13
   (24) edge [draw=blue, line width=\wi mm] node [left] {} (34)
   (14) edge [draw=blue, line width=\wi mm] node [left] {} (24)
   (13) edge [draw=blue, line width=\wi mm] node [left] {} (23)
   (13) edge [draw=pink, bend right, line width=\wi mm] node [left] {} (24)
   (24) edge [draw=pink, line width=\wi mm] node [left] {} (13)
   
   (34) edge [draw=blue, loop, in=150, out=120, distance=3.5*\ec mm, line width=\wi mm] node [left] {} (34)
   
   
   
   % self loops
   (2) edge [draw=blue, loop above, distance=4*\ec mm, line width=\wi mm] node [left] {} (2)
   (3) edge [draw=blue, loop below, distance=4*\ec mm, line width=\wi mm] node [left] {} (3)
   (4) edge [draw=blue, loop below, distance=4*\ec mm, line width=\wi mm] node [left] {} (4)
   (23) edge [draw=blue, loop below, distance=3.5*\ec mm, line width=\wi mm] node [left] {} (23)
  % (34) edge [draw=blue, loop below, distance=3.5*\ec mm, line width=\wi mm] node [left] {} (34)
   (24) edge [draw=blue, loop right, distance=4*\ec mm, line width=\wi mm] node [left] {} (24)

    

;
\end{tikzpicture}


==> graph_of_word.tex <==

\usetikzlibrary{arrows}
\newcommand{\ecv}{1.0} %0.9
\newcommand{\ech}{1.4} %1.2
\newcommand{\ba}{.7}
\newcommand{\wi}{.6}
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
%  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=2cm,
  thick,main node/.style={circle,fill=blue!20,draw}]
  %\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=2cm,
  %thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]

  \node[main node] (41) {4,5};
  \node[main node] (31) at (0, \ecv) {3,5};
  \node[main node] (21) at (0, 2*\ecv) {2,5};
  \node[main node] (11) at (0, 3*\ecv) {1,5};
  \node[main node] (42) at (\ech, 0) {4,4};
  \node[main node] (32) at (\ech, \ecv) {3,4};
  \node[main node] (22) at (\ech, 2*\ecv) {2,4};
  \node[main node] (12) at (\ech, 3*\ecv) {1,4};
  \node[main node] (43) at (2*\ech, 0) {4,3};
  \node[main node] (33) at (2*\ech, \ecv) {3,3};
  \node[main node] (23) at (2*\ech, 2*\ecv) {2,3};
  \node[main node] (13) at (2*\ech, 3*\ecv) {1,3};
  \node[main node] (44) at (3*\ech, 0) {4,2};
  \node[main node] (34) at (3*\ech, \ecv) {3,2};
  \node[main node] (24) at (3*\ech, 2*\ecv) {2,2};
  \node[main node] (14) at (3*\ech, 3*\ecv) {1,2};
  \node[main node] (45) at (4*\ech, 0) {4,1};
  \node[main node] (35) at (4*\ech, \ecv) {3,1};
  \node[main node] (25) at (4*\ech, 2*\ecv) {2,1};
  \node[main node] (15) at (4*\ech, 3*\ecv) {1,1};
  \node[main node] (46) at (5*\ech, 0) {4,0};
  \node[main node] (36) at (5*\ech, \ecv) {3,0};
  \node[main node] (26) at (5*\ech, 2*\ecv) {2,0};
  \node[main node] (16) at (5*\ech, 3*\ecv) {1,0};

%  \coordinate (3) at (2*\ba,-2*\ba) {};
%  \draw[-, line width=\wi mm] (1) -- (3);



   \path[every node/.style={font=\sffamily\small}]
   % pink matrix
   (13) edge [draw=pink, line width=\wi mm] node [left] {} (24)
   (23) edge [draw=pink, line width=\wi mm] node [left] {} (34)
   (33) edge [draw=pink, line width=\wi mm] node [left] {} (44)
   (43) edge [draw=pink, line width=\wi mm] node [left] {} (14)
   (14) edge [draw=pink, line width=\wi mm] node [left] {} (25)
   (24) edge [draw=pink, line width=\wi mm] node [left] {} (35)
   (34) edge [draw=pink, line width=\wi mm] node [left] {} (45)
   (44) edge [draw=pink, line width=\wi mm] node [left] {} (15)

  % blue matrix
  (11) edge [draw=blue, line width=\wi mm] node [left] {} (22)
  (21) edge [draw=blue, line width=\wi mm] node [left] {} (22)
  (21) edge [draw=blue, line width=\wi mm] node [left] {} (32)
  (31) edge [draw=blue, line width=\wi mm] node [left] {} (32)
  (41) edge [draw=blue, line width=\wi mm] node [left] {} (42)

  (12) edge [draw=blue, line width=\wi mm] node [left] {} (23)
  (22) edge [draw=blue, line width=\wi mm] node [left] {} (23)
  (22) edge [draw=blue, line width=\wi mm] node [left] {} (33)
  (32) edge [draw=blue, line width=\wi mm] node [left] {} (33)
  (42) edge [draw=blue, line width=\wi mm] node [left] {} (43)

  (15) edge [draw=blue, line width=\wi mm] node [left] {} (26)
  (25) edge [draw=blue, line width=\wi mm] node [left] {} (26)
  (25) edge [draw=blue, line width=\wi mm] node [left] {} (36)
  (35) edge [draw=blue, line width=\wi mm] node [left] {} (36)
  (45) edge [draw=blue, line width=\wi mm] node [left] {} (46)

%   % pink matrix
%   (13) edge [draw=pink, dashed, line width=\wi mm] node [left] {} (24)
%   (23) edge [draw=pink, dashed, line width=\wi mm] node [left] {} (34)
%   (33) edge [draw=pink, line width=\wi mm] node [left] {} (44)
%   (43) edge [draw=pink, line width=\wi mm] node [left] {} (14)
%   (14) edge [draw=pink, line width=\wi mm] node [left] {} (25)
%   (24) edge [draw=pink, dashed, line width=\wi mm] node [left] {} (35)
%   (34) edge [draw=pink, dashed, line width=\wi mm] node [left] {} (45)
%   (44) edge [draw=pink, line width=\wi mm] node [left] {} (15)
%
%  % blue matrix
%  (11) edge [draw=blue, line width=\wi mm] node [left] {} (22)
%  (21) edge [draw=blue, line width=\wi mm] node [left] {} (22)
%  (21) edge [draw=blue, dashed, line width=\wi mm] node [left] {} (32)
%  (31) edge [draw=blue, line width=\wi mm] node [left] {} (32)
%  (41) edge [draw=blue, line width=\wi mm] node [left] {} (42)
%
%  (12) edge [draw=blue, dashed, line width=\wi mm] node [left] {} (23)
%  (22) edge [draw=blue, dashed, line width=\wi mm] node [left] {} (23)
%  (22) edge [draw=blue, line width=\wi mm] node [left] {} (33)
%  (32) edge [draw=blue, line width=\wi mm] node [left] {} (33)
%  (42) edge [draw=blue, line width=\wi mm] node [left] {} (43)
%
%  (15) edge [draw=blue, line width=\wi mm] node [left] {} (26)
%  (25) edge [draw=blue, line width=\wi mm] node [left] {} (26)
%  (25) edge [draw=blue, dashed, line width=\wi mm] node [left] {} (36)
%  (35) edge [draw=blue, dashed, line width=\wi mm] node [left] {} (36)
%  (45) edge [draw=blue, dashed, line width=\wi mm] node [left] {} (46)
   
;
\end{tikzpicture}


==> graph_of_word2.tex <==

\usetikzlibrary{arrows}
\newcommand{\ecv}{1}
\newcommand{\ech}{1.4}
\newcommand{\ba}{.7}
\newcommand{\wi}{.6}
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
%  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]
\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=2cm,
  thick,main node/.style={circle,fill=blue!20,draw}]
  %\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=2cm,
  %thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]

%  \node[main node] (41) {4};
%  \node[main node] (31) at (0, \ec) {3};
%  \node[main node] (21) at (0, 2*\ec) {2};
%  \node[main node] (11) at (0, 3*\ec) {1};
%  \node[main node] (42) at (\ec, 0) {4};
%  \node[main node] (32) at (\ec, \ec) {3};
%  \node[main node] (22) at (\ec, 2*\ec) {2};
%  \node[main node] (12) at (\ec, 3*\ec) {1};
%  \node[main node] (43) at (2*\ec, 0) {4};
%  \node[main node] (33) at (2*\ec, \ec) {3};
%  \node[main node] (23) at (2*\ec, 2*\ec) {2};
%  \node[main node] (13) at (2*\ec, 3*\ec) {1};
%  \node[main node] (44) at (3*\ec, 0) {4};
%  \node[main node] (34) at (3*\ec, \ec) {3};
%  \node[main node] (24) at (3*\ec, 2*\ec) {2};
%  \node[main node] (14) at (3*\ec, 3*\ec) {1};
%  \node[main node] (45) at (4*\ec, 0) {4};
%  \node[main node] (35) at (4*\ec, \ec) {3};
%  \node[main node] (25) at (4*\ec, 2*\ec) {2};
%  \node[main node] (15) at (4*\ec, 3*\ec) {1};
%  \node[main node] (46) at (5*\ec, 0) {4};
%  \node[main node] (36) at (5*\ec, \ec) {3};
%  \node[main node] (26) at (5*\ec, 2*\ec) {2};
%  \node[main node] (16) at (5*\ec, 3*\ec) {1};
%  \coordinate (allora) at (0, -10*\ecv) {};
  \node[main node] (41) {4,5};
  \node[main node] (31) at (0, \ecv) {3,5};
  \node[main node] (21) at (0, 2*\ecv) {2,5};
  \node[main node] (11) at (0, 3*\ecv) {1,5};
  \node[main node] (42) at (\ech, 0) {4,4};
  \node[main node] (32) at (\ech, \ecv) {3,4};
  \node[main node] (22) at (\ech, 2*\ecv) {2,4};
  \node[main node] (12) at (\ech, 3*\ecv) {1,4};
  \node[main node] (43) at (2*\ech, 0) {4,3};
  \node[main node] (33) at (2*\ech, \ecv) {3,3};
  \node[main node] (23) at (2*\ech, 2*\ecv) {2,3};
  \node[main node] (13) at (2*\ech, 3*\ecv) {1,3};
  \node[main node] (44) at (3*\ech, 0) {4,2};
  \node[main node] (34) at (3*\ech, \ecv) {3,2};
  \node[main node] (24) at (3*\ech, 2*\ecv) {2,2};
  \node[main node] (14) at (3*\ech, 3*\ecv) {1,2};
  \node[main node] (45) at (4*\ech, 0) {4,1};
  \node[main node] (35) at (4*\ech, \ecv) {3,1};
  \node[main node] (25) at (4*\ech, 2*\ecv) {2,1};
  \node[main node] (15) at (4*\ech, 3*\ecv) {1,1};
  \node[main node] (46) at (5*\ech, 0) {4,0};
  \node[main node] (36) at (5*\ech, \ecv) {3,0};
  \node[main node] (26) at (5*\ech, 2*\ecv) {2,0};
  \node[main node] (16) at (5*\ech, 3*\ecv) {1,0};

%  \coordinate (3) at (2*\ba,-2*\ba) {};
%  \draw[-, line width=\wi mm] (1) -- (3);



   \path[every node/.style={font=\sffamily\small}]

  (11) edge [draw=blue, line width=\wi mm] node [left] {} (22)
  (21) edge [draw=pink, dashed, line width=\wi mm] node [left] {} (22)
  (21) edge [draw=blue, line width=\wi mm] node [left] {} (32)
  (31) edge [draw=blue, line width=\wi mm] node [left] {} (32)
  (41) edge [draw=blue, line width=\wi mm] node [left] {} (42)

  (12) edge [draw=pink, line width=\wi mm] node [left] {} (23)
  (22) edge [draw=pink, dashed, line width=\wi mm] node [left] {} (23)
  (22) edge [draw=blue, line width=\wi mm] node [left] {} (33)
  (32) edge [draw=blue, line width=\wi mm] node [left] {} (33)
  (42) edge [draw=blue, line width=\wi mm] node [left] {} (43)

  (13) edge [draw=pink, line width=\wi mm] node [left] {} (24)
  (23) edge [draw=pink, line width=\wi mm] node [left] {} (34)
  (33) edge [draw=blue, line width=\wi mm] node [left] {} (44)
  (43) edge [draw=blue, line width=\wi mm] node [left] {} (14)
  (14) edge [draw=blue, line width=\wi mm] node [left] {} (25)
  (24) edge [draw=pink, line width=\wi mm] node [left] {} (35)
  (34) edge [draw=pink, line width=\wi mm] node [left] {} (45)
  (44) edge [draw=blue, line width=\wi mm] node [left] {} (15)

  (15) edge [draw=blue, line width=\wi mm] node [left] {} (26)
  (25) edge [draw=blue, line width=\wi mm] node [left] {} (26)
  (25) edge [draw=pink, dashed, line width=\wi mm] node [left] {} (36)
  (35) edge [draw=pink, line width=\wi mm] node [left] {} (36)
  (45) edge [draw=pink, line width=\wi mm] node [left] {} (46)
   
;
\end{tikzpicture}

